ORCA - An Automated Threat Analysis Pipeline for O-RAN Continuous Development

The Open-Radio Access Network (O-RAN) integrates numerous software components in a cloud-like deployment, opening the radio access network to previously unconsidered security threats. With the ever-evolving threat landscape, integrating security practices through a DevSecOps approach is essential for fast and secure releases. Current vulnerability assessment practices often rely on manual, labor-intensive, and subjective investigations, leading to inconsistencies in the threat analysis. To mitigate these issues, we establish an automated pipeline that leverages Natural Language Processing (NLP) to minimize human intervention and associated biases. By mapping real-world vulnerabilities to predefined threat lists with a standardized input format, our approach is the first to enable iterative, quantitative, and efficient assessments, generating reliable threat scores for both individual vulnerabilities and entire system components within O-RAN. We illustrate the effectiveness of our framework through an example implementation for O-RAN, showcasing how continuous security testing can integrate into automated testing pipelines to address the unique security challenges of this paradigm shift in telecommunications.

==> plots/comparison.tex <==


\begin{tikzpicture}


\definecolor{green}{RGB}{0,127,0}
\definecolor{amber}{rgb}{1.0, 0.75, 0.0}
\definecolor{bleudefrance}{rgb}{0.19, 0.55, 0.91}
\definecolor{darkcoral}{rgb}{0.8, 0.36, 0.27}
\definecolor{darkcyan}{rgb}{0.0, 0.55, 0.55}
\definecolor{crimsonglory}{rgb}{0.75, 0.0, 0.2}

\tikzstyle{every node}=[font=\footnotesize]

\begin{axis}[
    ybar,
    ymin=0,
    ymax=10,
    ymajorgrids = true,
    minor y tick num=6,
    ylabel={CVSSv2 Score},
    enlarge x limits=0.28,
    legend style={at={(0.5,-0.15)},
      anchor=north,legend columns=-1},
    symbolic x coords={Impact,Exploitability,Base Score},
    xtick=data
    ]
% TTM-N050
\addplot [black, fill=amber,postaction={pattern=north west lines},nodes near coords,
    every node near coord/.append style={font=\footnotesize},
    nodes near coords align={vertical}] coordinates {(Impact,4.0) (Exploitability,8.0) (Base Score,4.8)};
% TTM-N055
\addplot [black,fill=bleudefrance,postaction={pattern=north east lines},nodes near coords,
    every node near coord/.append style={font=\footnotesize},
    nodes near coords align={vertical}] coordinates {(Impact,4.2) (Exploitability,8.1) (Base Score,5.0)};
% TCM-N050
\addplot [black,fill=darkcoral,postaction={pattern=crosshatch},nodes near coords,
    every node near coord/.append style={font=\footnotesize},
    nodes near coords align={vertical},] coordinates {(Impact,5.6) (Exploitability,8.0) (Base Score,6.0)};
% TCM-N055
\addplot [black,fill=darkcyan,postaction={pattern=grid},nodes near coords,
    every node near coord/.append style={font=\footnotesize},
    nodes near coords align={vertical},] coordinates {(Impact,5.6) (Exploitability,8.0) (Base Score,6.0)};


\addplot[draw=crimsonglory,ultra thick,smooth,mark=*] 
    coordinates {(Impact,4.85) (Exploitability,8.025) (Base Score, 5.45)};

\legend{TTM-N050,TTM-N055,TCM-N050, TCM-N055, Avg. Scoring}
\end{axis}
\end{tikzpicture}


==> plots/score_matrix.tex <==

\begin{tikzpicture}
    \begin{axis}[
            colormap/viridis,
            xticklabels={N35, D35, N40, D40, N45, D45, N50, D50, N55, D55}, % changed
            xtick={0,...,9}, % changed
            xtick style={draw=none},
            yticklabels={E, BS, I}, % changed
            ytick={0,...,4}, % changed
            ytick style={draw=none},
            enlargelimits=false,
            colorbar,
            xticklabel style={
              rotate=90
            },
            nodes near coords={\pgfmathprintnumber\pgfplotspointmeta},
            nodes near coords style={
                yshift=-7pt
            },
        ]
        \addplot[
            matrix plot,
            mesh/cols=10, % changed
            point meta=explicit,draw=gray,text=white
        ] table [meta=C] {
            x y C 
            % Exploitability
            0 0 7.95 
            1 0 7.99
            2 0 7.93
            3 0 8.00
            4 0 7.93
            5 0 8.01
            6 0 7.98
            7 0 8.02
            8 0 8.08
            9 0 8.02
            %Base Score
            0 1 4.54
            1 1 5.57
            2 1 4.64
            3 1 5.73
            4 1 4.66
            5 1 5.90
            6 1 4.77
            7 1 5.73
            8 1 4.99
            9 1 5.53
            % Impact
            0 2 3.64
            1 2 5.06
            2 2 3.80
            3 2 5.29
            4 2 3.82
            5 2 5.52
            6 2 3.95
            7 2 5.27
            8 2 4.20
            9 2 5.00
    
            
            
        }; % added every entry where x=4 or y=4
    \end{axis}
\end{tikzpicture}



==> plots/test_violin.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkslategray63}{RGB}{63,63,63}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{peru22412844}{rgb}{0.19, 0.55, 0.91}
\definecolor{steelblue49115161}{rgb}{0.8, 0.36, 0.27}


\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
% title={Comparison of v3 Scores Between Two Datasets},
x grid style={darkgray176},
ymajorgrids = true,
minor y tick num=6,
% xlabel={Score Types},
xmin=-0.5, xmax=2.5,
xtick style={color=black},
xtick={0,1,2},
xticklabels={Impact,Exploitability,Base Score},
y grid style={darkgray176},
% ylabel={Values},
ylabel={CVSSv3 Score},
ymin=-0.715464036333284, ymax=11.1584942014682,
ytick style={color=black}
]
\path [draw=darkslategray63, fill=steelblue49115161, line width=0.5pt]
(axis cs:-0.02,0.907976288341835)
--(axis cs:-0.0278433738418129,0.907976288341835)
--(axis cs:-0.0320846573066953,0.964380807769273)
--(axis cs:-0.0376659124483951,1.02078532719671)
--(axis cs:-0.0445023716295864,1.07718984662415)
--(axis cs:-0.052244117588431,1.13359436605159)
--(axis cs:-0.0602590223567547,1.18999888547902)
--(axis cs:-0.0676920937390065,1.24640340490646)
--(axis cs:-0.0736043728127069,1.3028079243339)
--(axis cs:-0.0771643610961244,1.35921244376134)
--(axis cs:-0.077839373159171,1.41561696318877)
--(axis cs:-0.0755264450656549,1.47202148261621)
--(axis cs:-0.0705787549009503,1.52842600204365)
--(axis cs:-0.0637186956252602,1.58483052147109)
--(axis cs:-0.0558678601174172,1.64123504089852)
--(axis cs:-0.0479502310512702,1.69763956032596)
--(axis cs:-0.0407275566776678,1.7540440797534)
--(axis cs:-0.0347065157503888,1.81044859918084)
--(axis cs:-0.0301267814303629,1.86685311860828)
--(axis cs:-0.0270114255434868,1.92325763803571)
--(axis cs:-0.0252461822705268,1.97966215746315)
--(axis cs:-0.0246543503615583,2.03606667689059)
--(axis cs:-0.0250455174201412,2.09247119631803)
--(axis cs:-0.0262319485603707,2.14887571574546)
--(axis cs:-0.0280201683901713,2.2052802351729)
--(axis cs:-0.0301932070114455,2.26168475460034)
--(axis cs:-0.0324999855006936,2.31808927402778)
--(axis cs:-0.0346632093948553,2.37449379345521)
--(axis cs:-0.0364082490048155,2.43089831288265)
--(axis cs:-0.0375061763915975,2.48730283231009)
--(axis cs:-0.0378179755711617,2.54370735173753)
--(axis cs:-0.0373264588126596,2.60011187116497)
--(axis cs:-0.0361478592241088,2.6565163905924)
--(axis cs:-0.034524069621497,2.71292091001984)
--(axis cs:-0.0328049660400428,2.76932542944728)
--(axis cs:-0.0314340614335333,2.82572994887472)
--(axis cs:-0.0309473778983198,2.88213446830215)
--(axis cs:-0.0319849952100211,2.93853898772959)
--(axis cs:-0.0353001308751733,2.99494350715703)
--(axis cs:-0.041737285785302,3.05134802658447)
--(axis cs:-0.0521461864856761,3.1077525460119)
--(axis cs:-0.0672090800771112,3.16415706543934)
--(axis cs:-0.0871887610954873,3.22056158486678)
--(axis cs:-0.111648644623278,3.27696610429422)
--(axis cs:-0.139238557703834,3.33337062372165)
--(axis cs:-0.167657405400129,3.38977514314909)
--(axis cs:-0.193876046584609,3.44617966257653)
--(axis cs:-0.214627078541144,3.50258418200397)
--(axis cs:-0.227065169896164,3.55898870143141)
--(axis cs:-0.229415652871512,3.61539322085884)
--(axis cs:-0.221405155324952,3.67179774028628)
--(axis cs:-0.204326784582607,3.72820225971372)
--(axis cs:-0.180714934530763,3.78460677914116)
--(axis cs:-0.153739334764105,3.84101129856859)
--(axis cs:-0.126515919941281,3.89741581799603)
--(axis cs:-0.101538752230882,3.95382033742347)
--(axis cs:-0.0803680684696462,4.01022485685091)
--(axis cs:-0.0636034583972461,4.06662937627834)
--(axis cs:-0.0510768877448556,4.12303389570578)
--(axis cs:-0.0421514233015085,4.17943841513322)
--(axis cs:-0.0360146510053261,4.23584293456066)
--(axis cs:-0.0318945209970676,4.29224745398809)
--(axis cs:-0.0291743219381709,4.34865197341553)
--(axis cs:-0.0274219536222857,4.40505649284297)
--(axis cs:-0.0263672984505997,4.46146101227041)
--(axis cs:-0.0258615593578702,4.51786553169785)
--(axis cs:-0.0258410043018404,4.57427005112528)
--(axis cs:-0.0263026822797197,4.63067457055272)
--(axis cs:-0.0272876035650812,4.68707908998016)
--(axis cs:-0.0288612528359034,4.7434836094076)
--(axis cs:-0.0310832490982539,4.79988812883503)
--(axis cs:-0.0339662251008174,4.85629264826247)
--(axis cs:-0.0374351091740462,4.91269716768991)
--(axis cs:-0.0413069624346444,4.96910168711735)
--(axis cs:-0.0453133739178104,5.02550620654478)
--(axis cs:-0.0491792618977312,5.08191072597222)
--(axis cs:-0.0527545962582222,5.13831524539966)
--(axis cs:-0.0561736448973791,5.1947197648271)
--(axis cs:-0.0599965542902183,5.25112428425454)
--(axis cs:-0.0652768361672681,5.30752880368197)
--(axis cs:-0.07350037984684,5.36393332310941)
--(axis cs:-0.0863600291460644,5.42033784253685)
--(axis cs:-0.105366197102282,5.47674236196429)
--(axis cs:-0.131346722904188,5.53314688139172)
--(axis cs:-0.16394868762222,5.58955140081916)
--(axis cs:-0.201300463160986,5.6459559202466)
--(axis cs:-0.239995473846269,5.70236043967404)
--(axis cs:-0.275497545851505,5.75876495910147)
--(axis cs:-0.302943369917862,5.81516947852891)
--(axis cs:-0.318167873332614,5.87157399795635)
--(axis cs:-0.3186666294435,5.92797851738379)
--(axis cs:-0.304195471440818,5.98438303681123)
--(axis cs:-0.276811816234597,6.04078755623866)
--(axis cs:-0.240348736144993,6.0971920756661)
--(axis cs:-0.199503026782876,6.15359659509354)
--(axis cs:-0.158831495991054,6.21000111452098)
--(axis cs:-0.121943896001006,6.26640563394841)
--(axis cs:-0.0910724384097771,6.32281015337585)
--(axis cs:-0.0670460160536923,6.37921467280329)
--(axis cs:-0.049569544138855,6.43561919223073)
--(axis cs:-0.0376476866026111,6.49202371165816)
--(axis cs:-0.02,6.49202371165816)
--(axis cs:-0.02,6.49202371165816)
--(axis cs:-0.02,6.43561919223073)
--(axis cs:-0.02,6.37921467280329)
--(axis cs:-0.02,6.32281015337585)
--(axis cs:-0.02,6.26640563394841)
--(axis cs:-0.02,6.21000111452098)
--(axis cs:-0.02,6.15359659509354)
--(axis cs:-0.02,6.0971920756661)
--(axis cs:-0.02,6.04078755623866)
--(axis cs:-0.02,5.98438303681123)
--(axis cs:-0.02,5.92797851738379)
--(axis cs:-0.02,5.87157399795635)
--(axis cs:-0.02,5.81516947852891)
--(axis cs:-0.02,5.75876495910147)
--(axis cs:-0.02,5.70236043967404)
--(axis cs:-0.02,5.6459559202466)
--(axis cs:-0.02,5.58955140081916)
--(axis cs:-0.02,5.53314688139172)
--(axis cs:-0.02,5.47674236196429)
--(axis cs:-0.02,5.42033784253685)
--(axis cs:-0.02,5.36393332310941)
--(axis cs:-0.02,5.30752880368197)
--(axis cs:-0.02,5.25112428425454)
--(axis cs:-0.02,5.1947197648271)
--(axis cs:-0.02,5.13831524539966)
--(axis cs:-0.02,5.08191072597222)
--(axis cs:-0.02,5.02550620654478)
--(axis cs:-0.02,4.96910168711735)
--(axis cs:-0.02,4.91269716768991)
--(axis cs:-0.02,4.85629264826247)
--(axis cs:-0.02,4.79988812883503)
--(axis cs:-0.02,4.7434836094076)
--(axis cs:-0.02,4.68707908998016)
--(axis cs:-0.02,4.63067457055272)
--(axis cs:-0.02,4.57427005112528)
--(axis cs:-0.02,4.51786553169785)
--(axis cs:-0.02,4.46146101227041)
--(axis cs:-0.02,4.40505649284297)
--(axis cs:-0.02,4.34865197341553)
--(axis cs:-0.02,4.29224745398809)
--(axis cs:-0.02,4.23584293456066)
--(axis cs:-0.02,4.17943841513322)
--(axis cs:-0.02,4.12303389570578)
--(axis cs:-0.02,4.06662937627834)
--(axis cs:-0.02,4.01022485685091)
--(axis cs:-0.02,3.95382033742347)
--(axis cs:-0.02,3.89741581799603)
--(axis cs:-0.02,3.84101129856859)
--(axis cs:-0.02,3.78460677914116)
--(axis cs:-0.02,3.72820225971372)
--(axis cs:-0.02,3.67179774028628)
--(axis cs:-0.02,3.61539322085884)
--(axis cs:-0.02,3.55898870143141)
--(axis cs:-0.02,3.50258418200397)
--(axis cs:-0.02,3.44617966257653)
--(axis cs:-0.02,3.38977514314909)
--(axis cs:-0.02,3.33337062372165)
--(axis cs:-0.02,3.27696610429422)
--(axis cs:-0.02,3.22056158486678)
--(axis cs:-0.02,3.16415706543934)
--(axis cs:-0.02,3.1077525460119)
--(axis cs:-0.02,3.05134802658447)
--(axis cs:-0.02,2.99494350715703)
--(axis cs:-0.02,2.93853898772959)
--(axis cs:-0.02,2.88213446830215)
--(axis cs:-0.02,2.82572994887472)
--(axis cs:-0.02,2.76932542944728)
--(axis cs:-0.02,2.71292091001984)
--(axis cs:-0.02,2.6565163905924)
--(axis cs:-0.02,2.60011187116497)
--(axis cs:-0.02,2.54370735173753)
--(axis cs:-0.02,2.48730283231009)
--(axis cs:-0.02,2.43089831288265)
--(axis cs:-0.02,2.37449379345521)
--(axis cs:-0.02,2.31808927402778)
--(axis cs:-0.02,2.26168475460034)
--(axis cs:-0.02,2.2052802351729)
--(axis cs:-0.02,2.14887571574546)
--(axis cs:-0.02,2.09247119631803)
--(axis cs:-0.02,2.03606667689059)
--(axis cs:-0.02,1.97966215746315)
--(axis cs:-0.02,1.92325763803571)
--(axis cs:-0.02,1.86685311860828)
--(axis cs:-0.02,1.81044859918084)
--(axis cs:-0.02,1.7540440797534)
--(axis cs:-0.02,1.69763956032596)
--(axis cs:-0.02,1.64123504089852)
--(axis cs:-0.02,1.58483052147109)
--(axis cs:-0.02,1.52842600204365)
--(axis cs:-0.02,1.47202148261621)
--(axis cs:-0.02,1.41561696318877)
--(axis cs:-0.02,1.35921244376134)
--(axis cs:-0.02,1.3028079243339)
--(axis cs:-0.02,1.24640340490646)
--(axis cs:-0.02,1.18999888547902)
--(axis cs:-0.02,1.13359436605159)
--(axis cs:-0.02,1.07718984662415)
--(axis cs:-0.02,1.02078532719671)
--(axis cs:-0.02,0.964380807769273)
--(axis cs:-0.02,0.907976288341835)
--cycle;

\path [draw=darkslategray63, fill=peru22412844, line width=0.5pt]
(axis cs:0.0288641624291361,0.847511062395362)
--(axis cs:0.02,0.847511062395362)
--(axis cs:0.02,0.90513710153889)
--(axis cs:0.02,0.962763140682418)
--(axis cs:0.02,1.02038917982595)
--(axis cs:0.02,1.07801521896947)
--(axis cs:0.02,1.135641258113)
--(axis cs:0.02,1.19326729725653)
--(axis cs:0.02,1.25089333640006)
--(axis cs:0.02,1.30851937554359)
--(axis cs:0.02,1.36614541468711)
--(axis cs:0.02,1.42377145383064)
--(axis cs:0.02,1.48139749297417)
--(axis cs:0.02,1.5390235321177)
--(axis cs:0.02,1.59664957126123)
--(axis cs:0.02,1.65427561040475)
--(axis cs:0.02,1.71190164954828)
--(axis cs:0.02,1.76952768869181)
--(axis cs:0.02,1.82715372783534)
--(axis cs:0.02,1.88477976697887)
--(axis cs:0.02,1.94240580612239)
--(axis cs:0.02,2.00003184526592)
--(axis cs:0.02,2.05765788440945)
--(axis cs:0.02,2.11528392355298)
--(axis cs:0.02,2.17290996269651)
--(axis cs:0.02,2.23053600184004)
--(axis cs:0.02,2.28816204098356)
--(axis cs:0.02,2.34578808012709)
--(axis cs:0.02,2.40341411927062)
--(axis cs:0.02,2.46104015841415)
--(axis cs:0.02,2.51866619755768)
--(axis cs:0.02,2.5762922367012)
--(axis cs:0.02,2.63391827584473)
--(axis cs:0.02,2.69154431498826)
--(axis cs:0.02,2.74917035413179)
--(axis cs:0.02,2.80679639327532)
--(axis cs:0.02,2.86442243241884)
--(axis cs:0.02,2.92204847156237)
--(axis cs:0.02,2.9796745107059)
--(axis cs:0.02,3.03730054984943)
--(axis cs:0.02,3.09492658899296)
--(axis cs:0.02,3.15255262813648)
--(axis cs:0.02,3.21017866728001)
--(axis cs:0.02,3.26780470642354)
--(axis cs:0.02,3.32543074556707)
--(axis cs:0.02,3.3830567847106)
--(axis cs:0.02,3.44068282385412)
--(axis cs:0.02,3.49830886299765)
--(axis cs:0.02,3.55593490214118)
--(axis cs:0.02,3.61356094128471)
--(axis cs:0.02,3.67118698042824)
--(axis cs:0.02,3.72881301957176)
--(axis cs:0.02,3.78643905871529)
--(axis cs:0.02,3.84406509785882)
--(axis cs:0.02,3.90169113700235)
--(axis cs:0.02,3.95931717614588)
--(axis cs:0.02,4.0169432152894)
--(axis cs:0.02,4.07456925443293)
--(axis cs:0.02,4.13219529357646)
--(axis cs:0.02,4.18982133271999)
--(axis cs:0.02,4.24744737186352)
--(axis cs:0.02,4.30507341100704)
--(axis cs:0.02,4.36269945015057)
--(axis cs:0.02,4.4203254892941)
--(axis cs:0.02,4.47795152843763)
--(axis cs:0.02,4.53557756758116)
--(axis cs:0.02,4.59320360672468)
--(axis cs:0.02,4.65082964586821)
--(axis cs:0.02,4.70845568501174)
--(axis cs:0.02,4.76608172415527)
--(axis cs:0.02,4.8237077632988)
--(axis cs:0.02,4.88133380244232)
--(axis cs:0.02,4.93895984158585)
--(axis cs:0.02,4.99658588072938)
--(axis cs:0.02,5.05421191987291)
--(axis cs:0.02,5.11183795901644)
--(axis cs:0.02,5.16946399815996)
--(axis cs:0.02,5.22709003730349)
--(axis cs:0.02,5.28471607644702)
--(axis cs:0.02,5.34234211559055)
--(axis cs:0.02,5.39996815473408)
--(axis cs:0.02,5.4575941938776)
--(axis cs:0.02,5.51522023302113)
--(axis cs:0.02,5.57284627216466)
--(axis cs:0.02,5.63047231130819)
--(axis cs:0.02,5.68809835045172)
--(axis cs:0.02,5.74572438959525)
--(axis cs:0.02,5.80335042873877)
--(axis cs:0.02,5.8609764678823)
--(axis cs:0.02,5.91860250702583)
--(axis cs:0.02,5.97622854616936)
--(axis cs:0.02,6.03385458531289)
--(axis cs:0.02,6.09148062445641)
--(axis cs:0.02,6.14910666359994)
--(axis cs:0.02,6.20673270274347)
--(axis cs:0.02,6.264358741887)
--(axis cs:0.02,6.32198478103053)
--(axis cs:0.02,6.37961082017405)
--(axis cs:0.02,6.43723685931758)
--(axis cs:0.02,6.49486289846111)
--(axis cs:0.02,6.55248893760464)
--(axis cs:0.0431449601890171,6.55248893760464)
--(axis cs:0.0431449601890171,6.55248893760464)
--(axis cs:0.056815643717597,6.49486289846111)
--(axis cs:0.0760959802311638,6.43723685931758)
--(axis cs:0.101873957423865,6.37961082017405)
--(axis cs:0.134463765486743,6.32198478103053)
--(axis cs:0.173283379681857,6.264358741887)
--(axis cs:0.216620146273,6.20673270274347)
--(axis cs:0.261587731046992,6.14910666359994)
--(axis cs:0.304350775907904,6.09148062445641)
--(axis cs:0.340628832084754,6.03385458531289)
--(axis cs:0.366404081541661,5.97622854616936)
--(axis cs:0.37867784733373,5.91860250702583)
--(axis cs:0.376082042972043,5.8609764678823)
--(axis cs:0.359174731925174,5.80335042873877)
--(axis cs:0.33033152245151,5.74572438959525)
--(axis cs:0.29325947147642,5.68809835045172)
--(axis cs:0.252266373969694,5.63047231130819)
--(axis cs:0.211478427287399,5.57284627216466)
--(axis cs:0.174195485055367,5.51522023302113)
--(axis cs:0.142513131837426,5.4575941938776)
--(axis cs:0.117251798662761,5.39996815473408)
--(axis cs:0.0981481923398376,5.34234211559055)
--(axis cs:0.0842087580184575,5.28471607644702)
--(axis cs:0.0741087216794984,5.22709003730349)
--(axis cs:0.066538464122237,5.16946399815996)
--(axis cs:0.0604374731890878,5.11183795901644)
--(axis cs:0.0550990160111763,5.05421191987291)
--(axis cs:0.0501636269748987,4.99658588072938)
--(axis cs:0.0455399908361174,4.93895984158585)
--(axis cs:0.0412968711887267,4.88133380244232)
--(axis cs:0.037562529568717,4.8237077632988)
--(axis cs:0.0344539480097067,4.76608172415527)
--(axis cs:0.0320428637475852,4.70845568501174)
--(axis cs:0.0303537727369072,4.65082964586821)
--(axis cs:0.0293830911476911,4.59320360672468)
--(axis cs:0.0291284804454666,4.53557756758116)
--(axis cs:0.0296207715243664,4.47795152843763)
--(axis cs:0.0309548178304357,4.4203254892941)
--(axis cs:0.0333171738943387,4.36269945015057)
--(axis cs:0.0370064477273567,4.30507341100704)
--(axis cs:0.0424373650375434,4.24744737186352)
--(axis cs:0.0501149111901896,4.18982133271999)
--(axis cs:0.0605644303980976,4.13219529357646)
--(axis cs:0.074210800487078,4.07456925443293)
--(axis cs:0.0912157548771732,4.0169432152894)
--(axis cs:0.111303876729294,3.95931717614588)
--(axis cs:0.133627129739861,3.90169113700235)
--(axis cs:0.156725095883365,3.84406509785882)
--(axis cs:0.178625373913641,3.78643905871529)
--(axis cs:0.197094607820487,3.72881301957176)
--(axis cs:0.210003645606995,3.67118698042824)
--(axis cs:0.215726670810517,3.61356094128471)
--(axis cs:0.213471958978105,3.55593490214118)
--(axis cs:0.203452840517639,3.49830886299765)
--(axis cs:0.186850305753003,3.44068282385412)
--(axis cs:0.165578839732784,3.3830567847106)
--(axis cs:0.141922453450152,3.32543074556707)
--(axis cs:0.118138703679674,3.26780470642354)
--(axis cs:0.0961257608625447,3.21017866728001)
--(axis cs:0.0772160832505596,3.15255262813648)
--(axis cs:0.0621150417028762,3.09492658899296)
--(axis cs:0.0509615918849145,3.03730054984943)
--(axis cs:0.0434635645889932,2.9796745107059)
--(axis cs:0.0390561885115152,2.92204847156237)
--(axis cs:0.0370446339840944,2.86442243241884)
--(axis cs:0.0367107873478744,2.80679639327532)
--(axis cs:0.0373823661961993,2.74917035413179)
--(axis cs:0.0384733958404627,2.69154431498826)
--(axis cs:0.0395077816730627,2.63391827584473)
--(axis cs:0.0401343952910244,2.5762922367012)
--(axis cs:0.0401364661828539,2.51866619755768)
--(axis cs:0.0394336017322304,2.46104015841415)
--(axis cs:0.0380734285723454,2.40341411927062)
--(axis cs:0.0362117363444961,2.34578808012709)
--(axis cs:0.0340836260999306,2.28816204098356)
--(axis cs:0.0319713368454104,2.23053600184004)
--(axis cs:0.030175291911387,2.17290996269651)
--(axis cs:0.0289927569827909,2.11528392355298)
--(axis cs:0.0287040646109366,2.05765788440945)
--(axis cs:0.0295615389147174,2.00003184526592)
--(axis cs:0.0317733947756745,1.94240580612239)
--(axis cs:0.035475842703093,1.88477976697887)
--(axis cs:0.0406919158664925,1.82715372783534)
--(axis cs:0.0472838282320039,1.76952768869181)
--(axis cs:0.0549139343703409,1.71190164954828)
--(axis cs:0.063033710956647,1.65427561040475)
--(axis cs:0.070917417926132,1.59664957126123)
--(axis cs:0.0777463920705589,1.5390235321177)
--(axis cs:0.0827338440603,1.48139749297417)
--(axis cs:0.0852641406410071,1.42377145383064)
--(axis cs:0.0850114130292285,1.36614541468711)
--(axis cs:0.0820045595521751,1.30851937554359)
--(axis cs:0.0766195736971111,1.25089333640006)
--(axis cs:0.0695010170848698,1.19326729725653)
--(axis cs:0.0614347096765367,1.135641258113)
--(axis cs:0.0532059797294056,1.07801521896947)
--(axis cs:0.0454782594584243,1.02038917982595)
--(axis cs:0.0387164946942221,0.962763140682418)
--(axis cs:0.0331637767594757,0.90513710153889)
--(axis cs:0.0288641624291361,0.847511062395362)
--cycle;

\path [draw=darkslategray63, fill=steelblue49115161, line width=0.5pt]
(axis cs:0.98,-0.143867589781944)
--(axis cs:0.979927011685493,-0.143867589781944)
--(axis cs:0.979872104883868,-0.0995470324126121)
--(axis cs:0.979787423659078,-0.0552264750432799)
--(axis cs:0.979663884576021,-0.0109059176739477)
--(axis cs:0.97949261138635,0.0334146396953845)
--(axis cs:0.979265452764848,0.0777351970647167)
--(axis cs:0.978974523077852,0.122055754434049)
--(axis cs:0.978610121126522,0.166376311803381)
--(axis cs:0.978156499568176,0.210696869172713)
--(axis cs:0.977585127599284,0.255017426542046)
--(axis cs:0.976845392391851,0.299337983911378)
--(axis cs:0.97585350882478,0.34365854128071)
--(axis cs:0.97448228658794,0.387979098650042)
--(axis cs:0.972557395189682,0.432299656019374)
--(axis cs:0.969868661254104,0.476620213388707)
--(axis cs:0.9662050675845,0.520940770758039)
--(axis cs:0.961416541268503,0.565261328127371)
--(axis cs:0.955493464431957,0.609581885496703)
--(axis cs:0.948639649710798,0.653902442866035)
--(axis cs:0.941304297891015,0.698223000235368)
--(axis cs:0.934142266371951,0.7425435576047)
--(axis cs:0.92789404625055,0.786864114974032)
--(axis cs:0.923211545103865,0.831184672343364)
--(axis cs:0.920487579231374,0.875505229712696)
--(axis cs:0.919757185648306,0.919825787082029)
--(axis cs:0.92071651754854,0.964146344451361)
--(axis cs:0.922855853328792,1.00846690182069)
--(axis cs:0.925649597362613,1.05278745919003)
--(axis cs:0.928716638298183,1.09710801655936)
--(axis cs:0.93187705032906,1.14142857392869)
--(axis cs:0.935081014049038,1.18574913129802)
--(axis cs:0.938246575122979,1.23006968866735)
--(axis cs:0.941082221814807,1.27439024603669)
--(axis cs:0.942970684585504,1.31871080340602)
--(axis cs:0.942959614043432,1.36303136077535)
--(axis cs:0.93986823392527,1.40735191814468)
--(axis cs:0.932498386753055,1.45167247551402)
--(axis cs:0.919933163429989,1.49599303288335)
--(axis cs:0.901894547494311,1.54031359025268)
--(axis cs:0.879092151647413,1.58463414762201)
--(axis cs:0.853436589287975,1.62895470499134)
--(axis cs:0.827959650212301,1.67327526236068)
--(axis cs:0.806335803537479,1.71759581973001)
--(axis cs:0.792051342941591,1.76191637709934)
--(axis cs:0.787459336167121,1.80623693446867)
--(axis cs:0.793076689864916,1.850557491838)
--(axis cs:0.807429654908111,1.89487804920734)
--(axis cs:0.827536098948037,1.93919860657667)
--(axis cs:0.849835365307718,1.983519163946)
--(axis cs:0.871190597827609,2.02783972131533)
--(axis cs:0.889589461559507,2.07216027868467)
--(axis cs:0.904340093420796,2.116480836054)
--(axis cs:0.915792355528594,2.16080139342333)
--(axis cs:0.924788037854918,2.20512195079266)
--(axis cs:0.932091472350502,2.24944250816199)
--(axis cs:0.937986385067593,2.29376306553133)
--(axis cs:0.94211043126163,2.33808362290066)
--(axis cs:0.943506101960588,2.38240418026999)
--(axis cs:0.940833128701874,2.42672473763932)
--(axis cs:0.932703304025334,2.47104529500866)
--(axis cs:0.918118843816521,2.51536585237799)
--(axis cs:0.896973369826304,2.55968640974732)
--(axis cs:0.870500448700075,2.60400696711665)
--(axis cs:0.841474523551536,2.64832752448598)
--(axis cs:0.813963798927264,2.69264808185532)
--(axis cs:0.792560980565626,2.73696863922465)
--(axis cs:0.781249557720112,2.78128919659398)
--(axis cs:0.782283266305421,2.82560975396331)
--(axis cs:0.7955210817034,2.86993031133265)
--(axis cs:0.818501407137789,2.91425086870198)
--(axis cs:0.847224968211261,2.95857142607131)
--(axis cs:0.877315879759723,3.00289198344064)
--(axis cs:0.905105542021574,3.04721254080997)
--(axis cs:0.928283620631617,3.09153309817931)
--(axis cs:0.946000916653598,3.13585365554864)
--(axis cs:0.958543739403212,3.18017421291797)
--(axis cs:0.966816786711985,3.2244947702873)
--(axis cs:0.971850269668013,3.26881532765664)
--(axis cs:0.97444305006314,3.31313588502597)
--(axis cs:0.974946436731191,3.3574564423953)
--(axis cs:0.973138279755697,3.40177699976463)
--(axis cs:0.968148064658291,3.44609755713396)
--(axis cs:0.958451447750756,3.4904181145033)
--(axis cs:0.942018369278757,3.53473867187263)
--(axis cs:0.916724967422044,3.57905922924196)
--(axis cs:0.881082830482557,3.62337978661129)
--(axis cs:0.835186288048793,3.66770034398063)
--(axis cs:0.781576253994266,3.71202090134996)
--(axis cs:0.725580723614743,3.75634145871929)
--(axis cs:0.674748966081344,3.80066201608862)
--(axis cs:0.63730433420063,3.84498257345795)
--(axis cs:0.62,3.88930313082729)
--(axis cs:0.626134489131478,3.93362368819662)
--(axis cs:0.65452649026015,3.97794424556595)
--(axis cs:0.699886086899048,4.02226480293528)
--(axis cs:0.754422737906924,4.06658536030462)
--(axis cs:0.810020101951497,4.11090591767395)
--(axis cs:0.860149069863058,4.15522647504328)
--(axis cs:0.900927247991139,4.19954703241261)
--(axis cs:0.931184931863342,4.24386758978194)
--(axis cs:0.98,4.24386758978194)
--(axis cs:0.98,4.24386758978194)
--(axis cs:0.98,4.19954703241261)
--(axis cs:0.98,4.15522647504328)
--(axis cs:0.98,4.11090591767395)
--(axis cs:0.98,4.06658536030462)
--(axis cs:0.98,4.02226480293528)
--(axis cs:0.98,3.97794424556595)
--(axis cs:0.98,3.93362368819662)
--(axis cs:0.98,3.88930313082729)
--(axis cs:0.98,3.84498257345795)
--(axis cs:0.98,3.80066201608862)
--(axis cs:0.98,3.75634145871929)
--(axis cs:0.98,3.71202090134996)
--(axis cs:0.98,3.66770034398063)
--(axis cs:0.98,3.62337978661129)
--(axis cs:0.98,3.57905922924196)
--(axis cs:0.98,3.53473867187263)
--(axis cs:0.98,3.4904181145033)
--(axis cs:0.98,3.44609755713396)
--(axis cs:0.98,3.40177699976463)
--(axis cs:0.98,3.3574564423953)
--(axis cs:0.98,3.31313588502597)
--(axis cs:0.98,3.26881532765664)
--(axis cs:0.98,3.2244947702873)
--(axis cs:0.98,3.18017421291797)
--(axis cs:0.98,3.13585365554864)
--(axis cs:0.98,3.09153309817931)
--(axis cs:0.98,3.04721254080997)
--(axis cs:0.98,3.00289198344064)
--(axis cs:0.98,2.95857142607131)
--(axis cs:0.98,2.91425086870198)
--(axis cs:0.98,2.86993031133265)
--(axis cs:0.98,2.82560975396331)
--(axis cs:0.98,2.78128919659398)
--(axis cs:0.98,2.73696863922465)
--(axis cs:0.98,2.69264808185532)
--(axis cs:0.98,2.64832752448598)
--(axis cs:0.98,2.60400696711665)
--(axis cs:0.98,2.55968640974732)
--(axis cs:0.98,2.51536585237799)
--(axis cs:0.98,2.47104529500866)
--(axis cs:0.98,2.42672473763932)
--(axis cs:0.98,2.38240418026999)
--(axis cs:0.98,2.33808362290066)
--(axis cs:0.98,2.29376306553133)
--(axis cs:0.98,2.24944250816199)
--(axis cs:0.98,2.20512195079266)
--(axis cs:0.98,2.16080139342333)
--(axis cs:0.98,2.116480836054)
--(axis cs:0.98,2.07216027868467)
--(axis cs:0.98,2.02783972131533)
--(axis cs:0.98,1.983519163946)
--(axis cs:0.98,1.93919860657667)
--(axis cs:0.98,1.89487804920734)
--(axis cs:0.98,1.850557491838)
--(axis cs:0.98,1.80623693446867)
--(axis cs:0.98,1.76191637709934)
--(axis cs:0.98,1.71759581973001)
--(axis cs:0.98,1.67327526236068)
--(axis cs:0.98,1.62895470499134)
--(axis cs:0.98,1.58463414762201)
--(axis cs:0.98,1.54031359025268)
--(axis cs:0.98,1.49599303288335)
--(axis cs:0.98,1.45167247551402)
--(axis cs:0.98,1.40735191814468)
--(axis cs:0.98,1.36303136077535)
--(axis cs:0.98,1.31871080340602)
--(axis cs:0.98,1.27439024603669)
--(axis cs:0.98,1.23006968866735)
--(axis cs:0.98,1.18574913129802)
--(axis cs:0.98,1.14142857392869)
--(axis cs:0.98,1.09710801655936)
--(axis cs:0.98,1.05278745919003)
--(axis cs:0.98,1.00846690182069)
--(axis cs:0.98,0.964146344451361)
--(axis cs:0.98,0.919825787082029)
--(axis cs:0.98,0.875505229712696)
--(axis cs:0.98,0.831184672343364)
--(axis cs:0.98,0.786864114974032)
--(axis cs:0.98,0.7425435576047)
--(axis cs:0.98,0.698223000235368)
--(axis cs:0.98,0.653902442866035)
--(axis cs:0.98,0.609581885496703)
--(axis cs:0.98,0.565261328127371)
--(axis cs:0.98,0.520940770758039)
--(axis cs:0.98,0.476620213388707)
--(axis cs:0.98,0.432299656019374)
--(axis cs:0.98,0.387979098650042)
--(axis cs:0.98,0.34365854128071)
--(axis cs:0.98,0.299337983911378)
--(axis cs:0.98,0.255017426542046)
--(axis cs:0.98,0.210696869172713)
--(axis cs:0.98,0.166376311803381)
--(axis cs:0.98,0.122055754434049)
--(axis cs:0.98,0.0777351970647167)
--(axis cs:0.98,0.0334146396953845)
--(axis cs:0.98,-0.0109059176739477)
--(axis cs:0.98,-0.0552264750432799)
--(axis cs:0.98,-0.0995470324126121)
--(axis cs:0.98,-0.143867589781944)
--cycle;

\path [draw=darkslategray63, fill=peru22412844, line width=0.5pt]
(axis cs:1.02009815658179,-0.175738661887764)
--(axis cs:1.02,-0.175738661887764)
--(axis cs:1.02,-0.13077424447589)
--(axis cs:1.02,-0.0858098270640156)
--(axis cs:1.02,-0.0408454096521416)
--(axis cs:1.02,0.00411900775973242)
--(axis cs:1.02,0.0490834251716064)
--(axis cs:1.02,0.0940478425834805)
--(axis cs:1.02,0.139012259995354)
--(axis cs:1.02,0.183976677407229)
--(axis cs:1.02,0.228941094819103)
--(axis cs:1.02,0.273905512230977)
--(axis cs:1.02,0.318869929642851)
--(axis cs:1.02,0.363834347054725)
--(axis cs:1.02,0.408798764466599)
--(axis cs:1.02,0.453763181878473)
--(axis cs:1.02,0.498727599290347)
--(axis cs:1.02,0.543692016702221)
--(axis cs:1.02,0.588656434114095)
--(axis cs:1.02,0.633620851525969)
--(axis cs:1.02,0.678585268937843)
--(axis cs:1.02,0.723549686349717)
--(axis cs:1.02,0.768514103761591)
--(axis cs:1.02,0.813478521173465)
--(axis cs:1.02,0.858442938585339)
--(axis cs:1.02,0.903407355997213)
--(axis cs:1.02,0.948371773409087)
--(axis cs:1.02,0.993336190820961)
--(axis cs:1.02,1.03830060823283)
--(axis cs:1.02,1.08326502564471)
--(axis cs:1.02,1.12822944305658)
--(axis cs:1.02,1.17319386046846)
--(axis cs:1.02,1.21815827788033)
--(axis cs:1.02,1.2631226952922)
--(axis cs:1.02,1.30808711270408)
--(axis cs:1.02,1.35305153011595)
--(axis cs:1.02,1.39801594752783)
--(axis cs:1.02,1.4429803649397)
--(axis cs:1.02,1.48794478235158)
--(axis cs:1.02,1.53290919976345)
--(axis cs:1.02,1.57787361717532)
--(axis cs:1.02,1.6228380345872)
--(axis cs:1.02,1.66780245199907)
--(axis cs:1.02,1.71276686941095)
--(axis cs:1.02,1.75773128682282)
--(axis cs:1.02,1.80269570423469)
--(axis cs:1.02,1.84766012164657)
--(axis cs:1.02,1.89262453905844)
--(axis cs:1.02,1.93758895647032)
--(axis cs:1.02,1.98255337388219)
--(axis cs:1.02,2.02751779129406)
--(axis cs:1.02,2.07248220870594)
--(axis cs:1.02,2.11744662611781)
--(axis cs:1.02,2.16241104352969)
--(axis cs:1.02,2.20737546094156)
--(axis cs:1.02,2.25233987835343)
--(axis cs:1.02,2.29730429576531)
--(axis cs:1.02,2.34226871317718)
--(axis cs:1.02,2.38723313058906)
--(axis cs:1.02,2.43219754800093)
--(axis cs:1.02,2.4771619654128)
--(axis cs:1.02,2.52212638282468)
--(axis cs:1.02,2.56709080023655)
--(axis cs:1.02,2.61205521764843)
--(axis cs:1.02,2.6570196350603)
--(axis cs:1.02,2.70198405247217)
--(axis cs:1.02,2.74694846988405)
--(axis cs:1.02,2.79191288729592)
--(axis cs:1.02,2.8368773047078)
--(axis cs:1.02,2.88184172211967)
--(axis cs:1.02,2.92680613953154)
--(axis cs:1.02,2.97177055694342)
--(axis cs:1.02,3.01673497435529)
--(axis cs:1.02,3.06169939176717)
--(axis cs:1.02,3.10666380917904)
--(axis cs:1.02,3.15162822659091)
--(axis cs:1.02,3.19659264400279)
--(axis cs:1.02,3.24155706141466)
--(axis cs:1.02,3.28652147882654)
--(axis cs:1.02,3.33148589623841)
--(axis cs:1.02,3.37645031365028)
--(axis cs:1.02,3.42141473106216)
--(axis cs:1.02,3.46637914847403)
--(axis cs:1.02,3.51134356588591)
--(axis cs:1.02,3.55630798329778)
--(axis cs:1.02,3.60127240070965)
--(axis cs:1.02,3.64623681812153)
--(axis cs:1.02,3.6912012355334)
--(axis cs:1.02,3.73616565294528)
--(axis cs:1.02,3.78113007035715)
--(axis cs:1.02,3.82609448776902)
--(axis cs:1.02,3.8710589051809)
--(axis cs:1.02,3.91602332259277)
--(axis cs:1.02,3.96098774000465)
--(axis cs:1.02,4.00595215741652)
--(axis cs:1.02,4.05091657482839)
--(axis cs:1.02,4.09588099224027)
--(axis cs:1.02,4.14084540965214)
--(axis cs:1.02,4.18580982706402)
--(axis cs:1.02,4.23077424447589)
--(axis cs:1.02,4.27573866188776)
--(axis cs:1.06889817106729,4.27573866188776)
--(axis cs:1.06889817106729,4.27573866188776)
--(axis cs:1.09669036168392,4.23077424447589)
--(axis cs:1.13358245269671,4.18580982706402)
--(axis cs:1.17885613293932,4.14084540965214)
--(axis cs:1.22980653879703,4.09588099224027)
--(axis cs:1.28167145419093,4.05091657482839)
--(axis cs:1.32818818849936,4.00595215741652)
--(axis cs:1.36276620421846,3.96098774000465)
--(axis cs:1.38,3.91602332259277)
--(axis cs:1.3770507024395,3.8710589051809)
--(axis cs:1.35441153415366,3.82609448776902)
--(axis cs:1.31577374294089,3.78113007035715)
--(axis cs:1.26704363274105,3.73616565294528)
--(axis cs:1.21487148977363,3.6912012355334)
--(axis cs:1.16519652218389,3.64623681812153)
--(axis cs:1.12223824663923,3.60127240070965)
--(axis cs:1.08813593676797,3.55630798329778)
--(axis cs:1.06318010574191,3.51134356588591)
--(axis cs:1.04640767335481,3.46637914847403)
--(axis cs:1.0362926217431,3.42141473106216)
--(axis cs:1.03133069212681,3.37645031365028)
--(axis cs:1.03042470886884,3.33148589623841)
--(axis cs:1.03306520944586,3.28652147882654)
--(axis cs:1.03933981259642,3.24155706141466)
--(axis cs:1.04980060569105,3.19659264400279)
--(axis cs:1.06520092135435,3.15162822659091)
--(axis cs:1.08611343020158,3.10666380917904)
--(axis cs:1.11247745883932,3.06169939176717)
--(axis cs:1.14318485906044,3.01673497435529)
--(axis cs:1.17586421515502,2.97177055694342)
--(axis cs:1.20701661058385,2.92680613953154)
--(axis cs:1.23256580119384,2.88184172211967)
--(axis cs:1.24872981500627,2.8368773047078)
--(axis cs:1.25296572551664,2.79191288729592)
--(axis cs:1.24466799084254,2.74694846988405)
--(axis cs:1.22536448365733,2.70198405247217)
--(axis cs:1.19833528722189,2.6570196350603)
--(axis cs:1.16779464180507,2.61205521764843)
--(axis cs:1.13792429043012,2.56709080023655)
--(axis cs:1.11206459551577,2.52212638282468)
--(axis cs:1.0922672072057,2.4771619654128)
--(axis cs:1.07925615985606,2.43219754800093)
--(axis cs:1.07271089449939,2.38723313058906)
--(axis cs:1.07172000648412,2.34226871317718)
--(axis cs:1.07525603536439,2.29730429576531)
--(axis cs:1.08255668335197,2.25233987835343)
--(axis cs:1.0933347986319,2.20737546094156)
--(axis cs:1.1077690922811,2.16241104352969)
--(axis cs:1.1262625839745,2.11744662611781)
--(axis cs:1.14901224164804,2.07248220870594)
--(axis cs:1.17550888368652,2.02751779129406)
--(axis cs:1.20415154847953,1.98255337388219)
--(axis cs:1.23217036452551,1.93758895647032)
--(axis cs:1.25597495919003,1.89262453905844)
--(axis cs:1.27189187563693,1.84766012164657)
--(axis cs:1.27708379272653,1.80269570423469)
--(axis cs:1.27033951277955,1.75773128682282)
--(axis cs:1.25244811940911,1.71276686941095)
--(axis cs:1.22602187813688,1.66780245199907)
--(axis cs:1.19484120985162,1.6228380345872)
--(axis cs:1.16296238428702,1.57787361717532)
--(axis cs:1.13388205201476,1.53290919976345)
--(axis cs:1.10998434634688,1.48794478235158)
--(axis cs:1.09235821001838,1.4429803649397)
--(axis cs:1.08093847944031,1.39801594752783)
--(axis cs:1.07484589869548,1.35305153011595)
--(axis cs:1.07278853723726,1.30808711270408)
--(axis cs:1.07341775636513,1.2631226952922)
--(axis cs:1.07557613784911,1.21815827788033)
--(axis cs:1.07841451341943,1.17319386046846)
--(axis cs:1.08138691801824,1.12822944305658)
--(axis cs:1.0841581235771,1.08326502564471)
--(axis cs:1.08647691251022,1.03830060823283)
--(axis cs:1.08807285478945,0.993336190820961)
--(axis cs:1.08861961922437,0.948371773409087)
--(axis cs:1.08777655823247,0.903407355997213)
--(axis cs:1.08528477293396,0.858442938585339)
--(axis cs:1.08107004436377,0.813478521173465)
--(axis cs:1.07530354772097,0.768514103761591)
--(axis cs:1.06839158750797,0.723549686349717)
--(axis cs:1.06089669389323,0.678585268937843)
--(axis cs:1.05341930020556,0.633620851525969)
--(axis cs:1.04648075266912,0.588656434114095)
--(axis cs:1.04044214264346,0.543692016702221)
--(axis cs:1.03547529521979,0.498727599290347)
--(axis cs:1.03158204250167,0.453763181878473)
--(axis cs:1.02864406882789,0.408798764466599)
--(axis cs:1.02648168782507,0.363834347054725)
--(axis cs:1.02490435097977,0.318869929642851)
--(axis cs:1.02374408247988,0.273905512230977)
--(axis cs:1.02287097343816,0.228941094819103)
--(axis cs:1.02219481863389,0.183976677407229)
--(axis cs:1.02165860089037,0.139012259995354)
--(axis cs:1.0212288590578,0.0940478425834805)
--(axis cs:1.02088635199232,0.0490834251716064)
--(axis cs:1.02061879904658,0.00411900775973242)
--(axis cs:1.02041624463559,-0.0408454096521416)
--(axis cs:1.02026881153024,-0.0858098270640156)
--(axis cs:1.02016619826581,-0.13077424447589)
--(axis cs:1.02009815658179,-0.175738661887764)
--cycle;

\path [draw=darkslategray63, fill=steelblue49115161, line width=0.5pt]
(axis cs:1.98,1.53039127623445)
--(axis cs:1.97998083992406,1.53039127623445)
--(axis cs:1.97995792285674,1.62169650297718)
--(axis cs:1.97991416042623,1.71300172971992)
--(axis cs:1.97983762405797,1.80430695646266)
--(axis cs:1.97971588114703,1.8956121832054)
--(axis cs:1.97954122762083,1.98691740994814)
--(axis cs:1.97931754999036,2.07822263669088)
--(axis cs:1.97906520618705,2.16952786343362)
--(axis cs:1.97881912929585,2.26083309017635)
--(axis cs:1.97861737293967,2.35213831691909)
--(axis cs:1.97848225583387,2.44344354366183)
--(axis cs:1.97840123797394,2.53474877040457)
--(axis cs:1.97831671511282,2.62605399714731)
--(axis cs:1.97813256938492,2.71735922389005)
--(axis cs:1.97774143044711,2.80866445063278)
--(axis cs:1.97706942526058,2.89996967737552)
--(axis cs:1.97612365629973,2.99127490411826)
--(axis cs:1.97501656043156,3.082580130861)
--(axis cs:1.97394280414914,3.17388535760374)
--(axis cs:1.97310655824648,3.26519058434648)
--(axis cs:1.97262909389649,3.35649581108922)
--(axis cs:1.97248214883409,3.44780103783195)
--(axis cs:1.97247524452341,3.53910626457469)
--(axis cs:1.97229117671129,3.63041149131743)
--(axis cs:1.97154815591321,3.72171671806017)
--(axis cs:1.9698827059659,3.81302194480291)
--(axis cs:1.96706535799315,3.90432717154565)
--(axis cs:1.96314102205738,3.99563239828839)
--(axis cs:1.95853001726715,4.08693762503112)
--(axis cs:1.95399258861857,4.17824285177386)
--(axis cs:1.95040902959213,4.2695480785166)
--(axis cs:1.94844614299733,4.36085330525934)
--(axis cs:1.94827496135781,4.45215853200208)
--(axis cs:1.94948437234385,4.54346375874482)
--(axis cs:1.95121071342883,4.63476898548755)
--(axis cs:1.95238397892896,4.72607421223029)
--(axis cs:1.95197758851235,4.81737943897303)
--(axis cs:1.94922923924943,4.90868466571577)
--(axis cs:1.94386544348536,4.99998989245851)
--(axis cs:1.93632232786975,5.09129511920125)
--(axis cs:1.92784287415607,5.18260034594399)
--(axis cs:1.92028067663592,5.27390557268672)
--(axis cs:1.91555656972983,5.36521079942946)
--(axis cs:1.9149489039995,5.4565160261722)
--(axis cs:1.91856601909649,5.54782125291494)
--(axis cs:1.92528762871501,5.63912647965768)
--(axis cs:1.9331903990927,5.73043170640042)
--(axis cs:1.94019708382385,5.82173693314316)
--(axis cs:1.94462235521297,5.91304215988589)
--(axis cs:1.94545971609064,6.00434738662863)
--(axis cs:1.94247969944755,6.09565261337137)
--(axis cs:1.93627433402307,6.18695784011411)
--(axis cs:1.92824941415732,6.27826306685685)
--(axis cs:1.92041167459306,6.36956829359958)
--(axis cs:1.91483167207363,6.46087352034232)
--(axis cs:1.91290058240088,6.55217874708506)
--(axis cs:1.91472760936475,6.6434839738278)
--(axis cs:1.91901191177632,6.73478920057054)
--(axis cs:1.92345879476227,6.82609442731328)
--(axis cs:1.92551898758715,6.91739965405602)
--(axis cs:1.92313775560188,7.00870488079875)
--(axis cs:1.9153144311944,7.10001010754149)
--(axis cs:1.90241306425965,7.19131533428423)
--(axis cs:1.88619235001809,7.28262056102697)
--(axis cs:1.8694907119929,7.37392578776971)
--(axis cs:1.85555964659445,7.46523101451245)
--(axis cs:1.84721415009393,7.55653624125519)
--(axis cs:1.84611031527913,7.64784146799792)
--(axis cs:1.85241130582499,7.73914669474066)
--(axis cs:1.86489604029952,7.8304519214834)
--(axis cs:1.88137512330516,7.92175714822614)
--(axis cs:1.89922044087237,8.01306237496888)
--(axis cs:1.9158581556893,8.10436760171162)
--(axis cs:1.92914670876396,8.19567282845435)
--(axis cs:1.93763504353584,8.28697805519709)
--(axis cs:1.94075092722941,8.37828328193983)
--(axis cs:1.93895058305829,8.46958850868257)
--(axis cs:1.9337545279438,8.56089373542531)
--(axis cs:1.92750429457142,8.65219896216805)
--(axis cs:1.92274576684456,8.74350418891079)
--(axis cs:1.92138380191533,8.83480941565352)
--(axis cs:1.92396920932821,8.92611464239626)
--(axis cs:1.92946013167998,9.017419869139)
--(axis cs:1.93554511391855,9.10872509588174)
--(axis cs:1.93935183937674,9.20003032262448)
--(axis cs:1.93830077578532,9.29133554936722)
--(axis cs:1.93095420980373,9.38264077610996)
--(axis cs:1.91773587918593,9.47394600285269)
--(axis cs:1.90125551612138,9.56525122959543)
--(axis cs:1.88586714235666,9.65655645633817)
--(axis cs:1.87632229375093,9.74786168308091)
--(axis cs:1.87595258034303,9.83916690982365)
--(axis cs:1.88529583849824,9.93047213656639)
--(axis cs:1.90196567963016,10.0217773633091)
--(axis cs:1.92183162587699,10.1130825900519)
--(axis cs:1.94077898853989,10.2043878167946)
--(axis cs:1.95607497913215,10.2956930435373)
--(axis cs:1.96679202321824,10.3869982702801)
--(axis cs:1.97339796631003,10.4783034970228)
--(axis cs:1.97701025571936,10.5696087237656)
--(axis cs:1.98,10.5696087237656)
--(axis cs:1.98,10.5696087237656)
--(axis cs:1.98,10.4783034970228)
--(axis cs:1.98,10.3869982702801)
--(axis cs:1.98,10.2956930435373)
--(axis cs:1.98,10.2043878167946)
--(axis cs:1.98,10.1130825900519)
--(axis cs:1.98,10.0217773633091)
--(axis cs:1.98,9.93047213656639)
--(axis cs:1.98,9.83916690982365)
--(axis cs:1.98,9.74786168308091)
--(axis cs:1.98,9.65655645633817)
--(axis cs:1.98,9.56525122959543)
--(axis cs:1.98,9.47394600285269)
--(axis cs:1.98,9.38264077610996)
--(axis cs:1.98,9.29133554936722)
--(axis cs:1.98,9.20003032262448)
--(axis cs:1.98,9.10872509588174)
--(axis cs:1.98,9.017419869139)
--(axis cs:1.98,8.92611464239626)
--(axis cs:1.98,8.83480941565352)
--(axis cs:1.98,8.74350418891079)
--(axis cs:1.98,8.65219896216805)
--(axis cs:1.98,8.56089373542531)
--(axis cs:1.98,8.46958850868257)
--(axis cs:1.98,8.37828328193983)
--(axis cs:1.98,8.28697805519709)
--(axis cs:1.98,8.19567282845435)
--(axis cs:1.98,8.10436760171162)
--(axis cs:1.98,8.01306237496888)
--(axis cs:1.98,7.92175714822614)
--(axis cs:1.98,7.8304519214834)
--(axis cs:1.98,7.73914669474066)
--(axis cs:1.98,7.64784146799792)
--(axis cs:1.98,7.55653624125519)
--(axis cs:1.98,7.46523101451245)
--(axis cs:1.98,7.37392578776971)
--(axis cs:1.98,7.28262056102697)
--(axis cs:1.98,7.19131533428423)
--(axis cs:1.98,7.10001010754149)
--(axis cs:1.98,7.00870488079875)
--(axis cs:1.98,6.91739965405602)
--(axis cs:1.98,6.82609442731328)
--(axis cs:1.98,6.73478920057054)
--(axis cs:1.98,6.6434839738278)
--(axis cs:1.98,6.55217874708506)
--(axis cs:1.98,6.46087352034232)
--(axis cs:1.98,6.36956829359958)
--(axis cs:1.98,6.27826306685685)
--(axis cs:1.98,6.18695784011411)
--(axis cs:1.98,6.09565261337137)
--(axis cs:1.98,6.00434738662863)
--(axis cs:1.98,5.91304215988589)
--(axis cs:1.98,5.82173693314316)
--(axis cs:1.98,5.73043170640042)
--(axis cs:1.98,5.63912647965768)
--(axis cs:1.98,5.54782125291494)
--(axis cs:1.98,5.4565160261722)
--(axis cs:1.98,5.36521079942946)
--(axis cs:1.98,5.27390557268672)
--(axis cs:1.98,5.18260034594399)
--(axis cs:1.98,5.09129511920125)
--(axis cs:1.98,4.99998989245851)
--(axis cs:1.98,4.90868466571577)
--(axis cs:1.98,4.81737943897303)
--(axis cs:1.98,4.72607421223029)
--(axis cs:1.98,4.63476898548755)
--(axis cs:1.98,4.54346375874482)
--(axis cs:1.98,4.45215853200208)
--(axis cs:1.98,4.36085330525934)
--(axis cs:1.98,4.2695480785166)
--(axis cs:1.98,4.17824285177386)
--(axis cs:1.98,4.08693762503112)
--(axis cs:1.98,3.99563239828839)
--(axis cs:1.98,3.90432717154565)
--(axis cs:1.98,3.81302194480291)
--(axis cs:1.98,3.72171671806017)
--(axis cs:1.98,3.63041149131743)
--(axis cs:1.98,3.53910626457469)
--(axis cs:1.98,3.44780103783195)
--(axis cs:1.98,3.35649581108922)
--(axis cs:1.98,3.26519058434648)
--(axis cs:1.98,3.17388535760374)
--(axis cs:1.98,3.082580130861)
--(axis cs:1.98,2.99127490411826)
--(axis cs:1.98,2.89996967737552)
--(axis cs:1.98,2.80866445063278)
--(axis cs:1.98,2.71735922389005)
--(axis cs:1.98,2.62605399714731)
--(axis cs:1.98,2.53474877040457)
--(axis cs:1.98,2.44344354366183)
--(axis cs:1.98,2.35213831691909)
--(axis cs:1.98,2.26083309017635)
--(axis cs:1.98,2.16952786343362)
--(axis cs:1.98,2.07822263669088)
--(axis cs:1.98,1.98691740994814)
--(axis cs:1.98,1.8956121832054)
--(axis cs:1.98,1.80430695646266)
--(axis cs:1.98,1.71300172971992)
--(axis cs:1.98,1.62169650297718)
--(axis cs:1.98,1.53039127623445)
--cycle;

\path [draw=darkslategray63, fill=peru22412844, line width=0.5pt]
(axis cs:2.02003110375708,1.48123117297735)
--(axis cs:2.02,1.48123117297735)
--(axis cs:2.02,1.57352953311922)
--(axis cs:2.02,1.66582789326109)
--(axis cs:2.02,1.75812625340296)
--(axis cs:2.02,1.85042461354484)
--(axis cs:2.02,1.94272297368671)
--(axis cs:2.02,2.03502133382858)
--(axis cs:2.02,2.12731969397045)
--(axis cs:2.02,2.21961805411232)
--(axis cs:2.02,2.31191641425419)
--(axis cs:2.02,2.40421477439607)
--(axis cs:2.02,2.49651313453794)
--(axis cs:2.02,2.58881149467981)
--(axis cs:2.02,2.68110985482168)
--(axis cs:2.02,2.77340821496355)
--(axis cs:2.02,2.86570657510542)
--(axis cs:2.02,2.9580049352473)
--(axis cs:2.02,3.05030329538917)
--(axis cs:2.02,3.14260165553104)
--(axis cs:2.02,3.23490001567291)
--(axis cs:2.02,3.32719837581478)
--(axis cs:2.02,3.41949673595665)
--(axis cs:2.02,3.51179509609853)
--(axis cs:2.02,3.6040934562404)
--(axis cs:2.02,3.69639181638227)
--(axis cs:2.02,3.78869017652414)
--(axis cs:2.02,3.88098853666601)
--(axis cs:2.02,3.97328689680789)
--(axis cs:2.02,4.06558525694976)
--(axis cs:2.02,4.15788361709163)
--(axis cs:2.02,4.2501819772335)
--(axis cs:2.02,4.34248033737537)
--(axis cs:2.02,4.43477869751724)
--(axis cs:2.02,4.52707705765912)
--(axis cs:2.02,4.61937541780099)
--(axis cs:2.02,4.71167377794286)
--(axis cs:2.02,4.80397213808473)
--(axis cs:2.02,4.8962704982266)
--(axis cs:2.02,4.98856885836847)
--(axis cs:2.02,5.08086721851035)
--(axis cs:2.02,5.17316557865222)
--(axis cs:2.02,5.26546393879409)
--(axis cs:2.02,5.35776229893596)
--(axis cs:2.02,5.45006065907783)
--(axis cs:2.02,5.54235901921971)
--(axis cs:2.02,5.63465737936158)
--(axis cs:2.02,5.72695573950345)
--(axis cs:2.02,5.81925409964532)
--(axis cs:2.02,5.91155245978719)
--(axis cs:2.02,6.00385081992906)
--(axis cs:2.02,6.09614918007094)
--(axis cs:2.02,6.18844754021281)
--(axis cs:2.02,6.28074590035468)
--(axis cs:2.02,6.37304426049655)
--(axis cs:2.02,6.46534262063842)
--(axis cs:2.02,6.55764098078029)
--(axis cs:2.02,6.64993934092217)
--(axis cs:2.02,6.74223770106404)
--(axis cs:2.02,6.83453606120591)
--(axis cs:2.02,6.92683442134778)
--(axis cs:2.02,7.01913278148965)
--(axis cs:2.02,7.11143114163152)
--(axis cs:2.02,7.2037295017734)
--(axis cs:2.02,7.29602786191527)
--(axis cs:2.02,7.38832622205714)
--(axis cs:2.02,7.48062458219901)
--(axis cs:2.02,7.57292294234088)
--(axis cs:2.02,7.66522130248276)
--(axis cs:2.02,7.75751966262463)
--(axis cs:2.02,7.8498180227665)
--(axis cs:2.02,7.94211638290837)
--(axis cs:2.02,8.03441474305024)
--(axis cs:2.02,8.12671310319211)
--(axis cs:2.02,8.21901146333398)
--(axis cs:2.02,8.31130982347586)
--(axis cs:2.02,8.40360818361773)
--(axis cs:2.02,8.4959065437596)
--(axis cs:2.02,8.58820490390147)
--(axis cs:2.02,8.68050326404335)
--(axis cs:2.02,8.77280162418522)
--(axis cs:2.02,8.86509998432709)
--(axis cs:2.02,8.95739834446896)
--(axis cs:2.02,9.04969670461083)
--(axis cs:2.02,9.1419950647527)
--(axis cs:2.02,9.23429342489457)
--(axis cs:2.02,9.32659178503645)
--(axis cs:2.02,9.41889014517832)
--(axis cs:2.02,9.51118850532019)
--(axis cs:2.02,9.60348686546206)
--(axis cs:2.02,9.69578522560393)
--(axis cs:2.02,9.78808358574581)
--(axis cs:2.02,9.88038194588768)
--(axis cs:2.02,9.97268030602955)
--(axis cs:2.02,10.0649786661714)
--(axis cs:2.02,10.1572770263133)
--(axis cs:2.02,10.2495753864552)
--(axis cs:2.02,10.341873746597)
--(axis cs:2.02,10.4341721067389)
--(axis cs:2.02,10.5264704668808)
--(axis cs:2.02,10.6187688270227)
--(axis cs:2.02349393893918,10.6187688270227)
--(axis cs:2.02349393893918,10.6187688270227)
--(axis cs:2.02723775981068,10.5264704668808)
--(axis cs:2.03375221065493,10.4341721067389)
--(axis cs:2.04396010984275,10.341873746597)
--(axis cs:2.05826967702748,10.2495753864552)
--(axis cs:2.07602945898875,10.1572770263133)
--(axis cs:2.09519471962881,10.0649786661714)
--(axis cs:2.11253376367351,9.97268030602955)
--(axis cs:2.12450079138699,9.88038194588768)
--(axis cs:2.12851535949228,9.78808358574581)
--(axis cs:2.12406196897958,9.69578522560393)
--(axis cs:2.11302533354911,9.60348686546206)
--(axis cs:2.0990568232011,9.51118850532019)
--(axis cs:2.0862786391049,9.41889014517832)
--(axis cs:2.07792777329567,9.32659178503645)
--(axis cs:2.07546641140512,9.23429342489457)
--(axis cs:2.07837523948307,9.1419950647527)
--(axis cs:2.08455674608873,9.04969670461083)
--(axis cs:2.09114170440892,8.95739834446896)
--(axis cs:2.09546377451329,8.86509998432709)
--(axis cs:2.0959470513036,8.77280162418522)
--(axis cs:2.09263890199235,8.68050326404335)
--(axis cs:2.08719731524478,8.58820490390147)
--(axis cs:2.08233776228065,8.4959065437596)
--(axis cs:2.08096182894698,8.40360818361773)
--(axis cs:2.08528629681337,8.31130982347586)
--(axis cs:2.09622245626584,8.21901146333398)
--(axis cs:2.1131110060981,8.12671310319211)
--(axis cs:2.13381518972784,8.03441474305024)
--(axis cs:2.15513928182276,7.94211638290837)
--(axis cs:2.17350806879418,7.8498180227665)
--(axis cs:2.18576990778647,7.75751966262463)
--(axis cs:2.18991224808846,7.66522130248276)
--(axis cs:2.1854825552249,7.57292294234088)
--(axis cs:2.17360916458928,7.48062458219901)
--(axis cs:2.15665471823673,7.38832622205714)
--(axis cs:2.13763390948937,7.29602786191527)
--(axis cs:2.11955924057828,7.2037295017734)
--(axis cs:2.10485903918001,7.11143114163152)
--(axis cs:2.09496606858377,7.01913278148965)
--(axis cs:2.09012498460986,6.92683442134778)
--(axis cs:2.0894333725064,6.83453606120591)
--(axis cs:2.09111738159662,6.74223770106404)
--(axis cs:2.09302041410223,6.64993934092217)
--(axis cs:2.09321922674257,6.55764098078029)
--(axis cs:2.09059343300661,6.46534262063842)
--(axis cs:2.08513793617547,6.37304426049655)
--(axis cs:2.07788956947879,6.28074590035468)
--(axis cs:2.0705133810778,6.18844754021281)
--(axis cs:2.06474486378143,6.09614918007094)
--(axis cs:2.06190632225429,6.00385081992906)
--(axis cs:2.0626124498154,5.91155245978719)
--(axis cs:2.06665893518608,5.81925409964532)
--(axis cs:2.07305022075207,5.72695573950345)
--(axis cs:2.08016717181097,5.63465737936158)
--(axis cs:2.08610979999816,5.54235901921971)
--(axis cs:2.08919525741718,5.45006065907783)
--(axis cs:2.08847062972687,5.35776229893596)
--(axis cs:2.08402333043067,5.26546393879409)
--(axis cs:2.07692992528904,5.17316557865222)
--(axis cs:2.06885798436308,5.08086721851035)
--(axis cs:2.06150683153008,4.98856885836847)
--(axis cs:2.05612523901099,4.8962704982266)
--(axis cs:2.05325826259744,4.80397213808473)
--(axis cs:2.0527355911409,4.71167377794286)
--(axis cs:2.05382434568592,4.61937541780099)
--(axis cs:2.05546636018808,4.52707705765912)
--(axis cs:2.05655688947159,4.43477869751724)
--(axis cs:2.05623199729475,4.34248033737537)
--(axis cs:2.05410147980836,4.2501819772335)
--(axis cs:2.05034077425086,4.15788361709163)
--(axis cs:2.04559055365266,4.06558525694976)
--(axis cs:2.04070092254657,3.97328689680789)
--(axis cs:2.0364354757897,3.88098853666601)
--(axis cs:2.0332591255175,3.78869017652414)
--(axis cs:2.03127145156388,3.69639181638227)
--(axis cs:2.03026774214769,3.6040934562404)
--(axis cs:2.02986698732681,3.51179509609853)
--(axis cs:2.02965045994973,3.41949673595665)
--(axis cs:2.02927825806699,3.32719837581478)
--(axis cs:2.02856614965161,3.23490001567291)
--(axis cs:2.02750912206392,3.14260165553104)
--(axis cs:2.02624641796053,3.05030329538917)
--(axis cs:2.02498266373463,2.9580049352473)
--(axis cs:2.02389940682335,2.86570657510542)
--(axis cs:2.02309410605649,2.77340821496355)
--(axis cs:2.02256588037899,2.68110985482168)
--(axis cs:2.02224209098581,2.58881149467981)
--(axis cs:2.0220235050593,2.49651313453794)
--(axis cs:2.02182490119244,2.40421477439607)
--(axis cs:2.02159765359298,2.31191641425419)
--(axis cs:2.0213323710435,2.21961805411232)
--(axis cs:2.02104746925995,2.12731969397045)
--(axis cs:2.02077239796527,2.03502133382858)
--(axis cs:2.02053316075418,1.94272297368671)
--(axis cs:2.02034437485869,1.85042461354484)
--(axis cs:2.02020822394433,1.75812625340296)
--(axis cs:2.02011792463202,1.66582789326109)
--(axis cs:2.02006257427577,1.57352953311922)
--(axis cs:2.02003110375708,1.48123117297735)
--cycle;

\draw[draw=darkslategray63,fill=steelblue49115161,line width=0.5pt] (axis cs:0,0) rectangle (axis cs:0,0);
\addlegendimage{ybar,ybar legend,draw=darkslategray63,fill=steelblue49115161,line width=0.5pt}
\addlegendentry{$\omega = \text{false}$}

\draw[draw=darkslategray63,fill=peru22412844,line width=0.5pt] (axis cs:0,0) rectangle (axis cs:0,0);
\addlegendimage{ybar,ybar legend,draw=darkslategray63,fill=peru22412844,line width=0.5pt}
\addlegendentry{$\omega = \text{true}$}

\addplot [line width=0.75pt, darkslategray63, forget plot]
table {%
-0.0326008064516129 1.4
-0.0326008064516129 6
};
\addplot [line width=2.25pt, darkslategray63, forget plot]
table {%
-0.0326008064516129 3.6
-0.0326008064516129 5.9
};
\addplot [semithick, darkslategray63, mark=-, mark size=2.34375, mark options={solid,fill=white}, forget plot]
table {%
-0.0326008064516129 5.2
};
\addplot [line width=0.75pt, darkslategray63, forget plot]
table {%
0.0326008064516129 1.4
0.0326008064516129 6
};
\addplot [line width=2.25pt, darkslategray63, forget plot]
table {%
0.0326008064516129 3.6
0.0326008064516129 5.9
};
\addplot [semithick, darkslategray63, mark=-, mark size=2.34375, mark options={solid,fill=white}, forget plot]
table {%
0.0326008064516129 5.9
};
\addplot [line width=0.75pt, darkslategray63, forget plot]
table {%
0.967399193548387 0.2
0.967399193548387 3.9
};
\addplot [line width=2.25pt, darkslategray63, forget plot]
table {%
0.967399193548387 1.8
0.967399193548387 3.9
};
\addplot [semithick, darkslategray63, mark=-, mark size=2.34375, mark options={solid,fill=white}, forget plot]
table {%
0.967399193548387 2.8
};
\addplot [line width=0.75pt, darkslategray63, forget plot]
table {%
1.03260080645161 0.2
1.03260080645161 3.9
};
\addplot [line width=2.25pt, darkslategray63, forget plot]
table {%
1.03260080645161 1.8
1.03260080645161 3.9
};
\addplot [semithick, darkslategray63, mark=-, mark size=2.34375, mark options={solid,fill=white}, forget plot]
table {%
1.03260080645161 2.8
};
\addplot [line width=0.75pt, darkslategray63, forget plot]
table {%
1.96739919354839 3.1
1.96739919354839 10
};
\addplot [line width=2.25pt, darkslategray63, forget plot]
table {%
1.96739919354839 6.5
1.96739919354839 8.8
};
\addplot [semithick, darkslategray63, mark=-, mark size=2.34375, mark options={solid,fill=white}, forget plot]
table {%
1.96739919354839 7.5
};
\addplot [line width=0.75pt, darkslategray63, forget plot]
table {%
2.03260080645161 3.1
2.03260080645161 10
};
\addplot [line width=2.25pt, darkslategray63, forget plot]
table {%
2.03260080645161 6.5
2.03260080645161 8.8
};
\addplot [semithick, darkslategray63, mark=-, mark size=2.34375, mark options={solid,fill=white}, forget plot]
table {%
2.03260080645161 7.5
};
\draw (axis cs:-0.15,6.92594345346439) node[
  scale=0.8,
  text=black,
  rotate=0.0
]{\bfseries 4.56};
\draw (axis cs:0.15,6.92594345346439) node[
  scale=0.8,
  text=black,
  rotate=0.0
]{\bfseries 4.65};
\draw (axis cs:0.85,4.59228248998908) node[
  scale=0.8,
  text=black,
  rotate=0.0
]{\bfseries 2.79};
\draw (axis cs:1.15,4.59228248998908) node[
  scale=0.8,
  text=black,
  rotate=0.0
]{\bfseries 2.71};
\draw (axis cs:1.85,2.6455879140881) node[
  scale=0.8,
  text=black,
  rotate=0.0
]{\bfseries 7.43};
\draw (axis cs:2.15,2.6455879140881) node[
  scale=0.8,
  text=black,
  rotate=0.0
]{\bfseries 7.45};
\end{axis}

\end{tikzpicture}

